Large mass minimizers for isoperimetric problems with integrable nonlocal potentials

This paper is concerned with volume-constrained minimization problems derived from Gamow's liquid drop model for the atomic nucleus, involving the competition of a perimeter term and repulsive nonlocal potentials. We consider a large class of potentials, given by general radial nonnegative kernels which are integrable on $\mathbb{R}^n$, such as Bessel potentials, and study the behavior of the problem for large masses (i.e., volumes). Contrarily to the small mass case, where the nonlocal term becomes negligible compared to the perimeter, here the nonlocal term explodes compared to it. However, using the integrability of those kernels, we rewrite the problem as the minimization of the difference between the classical perimeter and a nonlocal perimeter, which converges to a multiple of the classical perimeter as the mass goes to infinity. Renormalizing to a fixed volume, we show that, if the first moment of the kernels is smaller than an explicit threshold, the problem admits minimizers of arbitrarily large mass, which contrasts with the usual case of Riesz potentials. In addition, we prove that, any sequence of minimizers converges to the ball as the mass goes to infinity. Finally, we study the stability of the ball, and show that our threshold on the first moment of the kernels is sharp in the sense that large balls go from stable to unstable. A direct consequence of the instability of large balls above this threshold is that there exist nontrivial compactly supported kernels for which the problems admit minimizers which are not balls, that is, symmetry breaking occurs.

==> figure1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz} 

\begin{document}

\usetikzlibrary{math}
\usetikzlibrary{arrows.meta}

\tikzmath{
\scale=2;
\textscale=0.8;
\Rx=\scale*1;
\Ry=\scale*0.4;
\th=0.7*pi;
\ph=pi/6;
\axi=deg(1.2*pi/4);
\ax=\axi-deg(\th);
\ay=\axi+deg(\ph);
\xii1=\Rx*cos(\axi);
\xii2=\Ry*sin(\axi);
\x1=\Rx*cos(\ax);
\x2=\Ry*sin(\ax);
\y1=\Rx*cos(\ay);
\y2=\Ry*sin(\ay);
\z2=\Rx*1.3;
%
\rex=0.27;
\arcexRx=\rex*\Rx;
\arcexRy=\rex*\Ry;
\arcexx1=\rex*\x1;
\arcexx2=\rex*\x2;
\arcexxi1=\rex*\xii1;
\arcexxi2=\rex*\xii2;
%
\rey=0.5;
\arceyRx=\rey*\Rx;
\arceyRy=\rey*\Ry;
\arceyy1=\rey*\y1;
\arceyy2=\rey*\y2;
\arceyxi1=\rey*\xii1;
\arceyxi2=\rey*\xii2;
%
\midey1=0.75*(\y1+\xii1)/2;
\midey2=0.75*(\y2+\xii2)/2;
%
\midex1=0.8*(\x1+\xii1)/2;
\midex2=0.8*(\x2+\xii2)/2;
%
\af=\axi+90;
\f1=\Rx*cos(\af);
\f2=\Ry*sin(\af);
% square angle
\sqscale=0.2;
\sqe1=\sqscale*\xii1;
\sqe2=\sqscale*\xii2;
\sqf1=\sqscale*\f1;
\sqf2=\sqscale*\f2;
\sqmid1=(\sqe1+\sqf1);
\sqmid2=(\sqe2+\sqf2);
}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}[>=Latex]

% plane
\draw[dash pattern=on 2pt off 2pt] (0,0) ellipse ({\Rx} and {\Ry});
% ball
\draw (0,0) circle ({\Rx});
% angle between e and x
\filldraw[color=black!40, fill=black!5] (0,0) [partial ellipse={\ax}:{\axi}:{\arcexRx} and {\arcexRy}];
\fill[black!5] (0,0) -- ({\arcexx1},{\arcexx2}) -- ({\arcexxi1},{\arcexxi2}) -- cycle;
\draw ({\midex1},{\midex2}) node[scale=\textscale] {$\theta$};
% angle between e and y
\filldraw[color=black!40, fill=black!5] (0,0) [partial ellipse={\axi}:{\ay}:{\arceyRx} and {\arceyRy}];
\fill[black!5] (0,0) -- ({\arceyy1},{\arceyy2}) -- ({\arceyxi1},{\arceyxi2}) -- cycle;
\draw ({\midey1},{\midey2}) node[scale=\textscale] {$\varphi$};
% e
\draw [->] (0,0) -- (\xii1,\xii2);
\draw (\xii1,\xii2) node[scale=\textscale,outer xsep=-11pt,outer ysep=0pt,anchor=south west]
{$\gamma_{x,y}(t)=e$};
% f
\draw [->] (0,0) -- (\f1,\f2);
\draw (\f1,\f2) node[scale=\textscale,outer xsep=-12pt,anchor=south east] {$e_{x,y}(t)=f$};
% square angle between e and f
\draw[red] ({\sqe1},{\sqe2}) -- ({\sqmid1},{\sqmid2}) -- ({\sqf1,\sqf2});
% x
\draw [->] (0,0) -- (\x1,\x2);
\draw (\x1,\x2) node[scale=\textscale,anchor=north] {$x$};
\draw [->] (0,0) -- (\y1,\y2);
% y
\draw (\y1,\y2) node[scale=\textscale,anchor=south] {$y$};
% vect(x,y)^perp
\draw [->,semithick] (0,0) -- (0,\z2);
\draw (0,\z2) node[scale=\textscale,anchor=south] {$\mathrm{Vect}(x,y)^\perp$};
\end{tikzpicture}

\end{document}


